Temporally Consistent Unsupervised Segmentation for Mobile Robot Perception

Rapid progress in terrain-aware autonomous ground navigation has been driven by advances in supervised semantic segmentation. However, these methods rely on costly data collection and labor-intensive ground truth labeling to train deep models. Furthermore, autonomous systems are increasingly deployed in unrehearsed, unstructured environments where no labeled data exists and semantic categories may be ambiguous or domain-specific. Recent zero-shot approaches to unsupervised segmentation have shown promise in such settings but typically operate on individual frames, lacking temporal consistency-a critical property for robust perception in unstructured environments. To address this gap we introduce Frontier-Seg, a method for temporally consistent unsupervised segmentation of terrain from mobile robot video streams. Frontier-Seg clusters superpixel-level features extracted from foundation model backbones-specifically DINOv2-and enforces temporal consistency across frames to identify persistent terrain boundaries or frontiers without human supervision. We evaluate Frontier-Seg on a diverse set of benchmark datasets-including RUGD and RELLIS-3D-demonstrating its ability to perform unsupervised segmentation across unstructured off-road environments.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{\textbf{\boldmath$k=400$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=200$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=100$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=50$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=25$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=12$}} \\

\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
  & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} \\[0.4ex]
\midrule
\textbf{Frontier} \\ \small{(DinoV2-B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
creek & 52.90 & 84.50 & 46.80 & 81.50 & 44.70 & 79.50 & 39.30 & 76.20 & 28.30 & 69.60 & 23.50 & 67.50 \\
trail & 36.00 & 88.00 & 33.90 & 86.70 & 32.50 & 85.60 & 31.10 & 84.90 & 27.20 & 80.40 & 18.00 & 74.40 \\
village & 51.20 & 89.20 & 51.10 & 87.70 & 48.70 & 86.60 & 39.30 & 83.70 & 46.30 & 83.00 & 35.30 & 79.80 \\
park-1 & 50.20 & 86.30 & 46.50 & 84.50 & 44.30 & 82.60 & 38.70 & 78.70 & 33.00 & 77.60 & 20.70 & 68.80 \\
park-2 & 46.00 & 86.40 & 42.10 & 84.30 & 32.40 & 79.90 & 29.10 & 78.40 & 26.50 & 74.40 & 24.20 & 73.00 \\
park-8 & 44.60 & 86.70 & 42.90 & 85.70 & 39.60 & 83.10 & 32.90 & 79.40 & 30.50 & 78.30 & 29.80 & 77.50 \\
trail-3 & 45.00 & 89.40 & 43.30 & 88.70 & 42.50 & 87.90 & 38.70 & 86.80 & 36.60 & 85.60 & 23.20 & 79.30 \\
trail-4 & 32.00 & 86.00 & 28.60 & 84.90 & 27.30 & 83.40 & 23.30 & 80.80 & 20.80 & 79.70 & 15.90 & 76.40 \\
trail-5 & 41.30 & 87.00 & 40.60 & 86.00 & 39.20 & 85.10 & 36.00 & 84.50 & 35.90 & 84.20 & 28.70 & 81.30 \\
trail-6 & 37.60 & 85.70 & 35.90 & 83.90 & 29.50 & 82.40 & 28.10 & 81.60 & 23.70 & 77.70 & 23.90 & 77.70 \\
trail-7 & 51.00 & 87.90 & 48.00 & 87.10 & 46.30 & 86.00 & 39.70 & 83.90 & 30.40 & 81.40 & 28.00 & 80.90 \\
trail-9 & 42.80 & 90.00 & 43.40 & 89.80 & 36.30 & 88.90 & 35.60 & 88.40 & 35.00 & 87.50 & 24.50 & 81.80 \\
trail-10 & 48.90 & 88.80 & 52.60 & 88.70 & 47.00 & 87.90 & 44.30 & 86.90 & 42.70 & 85.40 & 43.00 & 85.60 \\
trail-11 & 38.30 & 84.40 & 32.60 & 83.30 & 23.90 & 82.70 & 23.20 & 81.60 & 23.00 & 81.00 & 22.30 & 79.40 \\
trail-12 & 45.60 & 84.10 & 39.40 & 82.80 & 30.80 & 81.10 & 27.20 & 78.40 & 24.80 & 77.40 & 23.30 & 73.50 \\
trail-13 & 56.90 & 87.40 & 54.80 & 86.80 & 44.20 & 84.30 & 39.50 & 82.10 & 32.70 & 80.60 & 27.90 & 75.70 \\
trail-14 & 44.20 & 85.90 & 38.70 & 82.30 & 29.10 & 80.00 & 26.10 & 76.60 & 25.90 & 76.60 & 25.70 & 75.10 \\
trail-15 & 58.80 & 84.50 & 53.00 & 82.40 & 44.50 & 80.50 & 42.50 & 78.50 & 36.70 & 73.60 & 25.60 & 66.30 \\
\textbf{Average} & \textbf{45.74} & \textbf{86.79} & \textbf{43.01} & \textbf{85.39} & \textbf{37.93} & \textbf{83.75} & \textbf{34.14} & \textbf{81.74} & \textbf{31.11} & \textbf{79.67} & \textbf{25.75} & \textbf{76.33} \\
\midrule &  &  &  &  &  &  &  &  &  &  &  &  \\
\textbf{Frontier} \\ \small{(SSD-1B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
creek & 37.60 & 70.60 & 34.20 & 67.00 & 29.10 & 63.00 & 21.70 & 57.30 & 18.40 & 54.70 & 16.90 & 51.10 \\
trail & 27.90 & 78.10 & 24.20 & 75.10 & 22.10 & 73.20 & 19.00 & 68.80 & 16.00 & 66.20 & 9.90 & 59.20 \\
village & 48.60 & 87.10 & 44.50 & 85.30 & 42.10 & 83.00 & 39.80 & 80.90 & 40.30 & 80.00 & 28.80 & 76.00 \\
park-1 & 40.40 & 78.30 & 35.30 & 75.80 & 33.00 & 73.30 & 26.90 & 69.90 & 21.60 & 67.80 & 20.50 & 65.10 \\
park-2 & 36.40 & 79.50 & 32.30 & 77.30 & 28.70 & 74.70 & 28.60 & 73.40 & 22.00 & 69.30 & 17.10 & 63.00 \\
park-8 & 39.90 & 81.10 & 37.20 & 79.20 & 34.00 & 75.40 & 28.90 & 70.30 & 26.50 & 67.20 & 23.00 & 62.90 \\
trail-3 & 36.40 & 77.60 & 33.00 & 73.60 & 28.50 & 67.60 & 21.70 & 59.40 & 18.20 & 53.40 & 12.00 & 50.50 \\
trail-4 & 23.10 & 76.00 & 20.50 & 71.90 & 17.50 & 65.90 & 16.00 & 63.70 & 14.30 & 59.40 & 11.80 & 55.10 \\
trail-5 & 34.10 & 78.80 & 28.40 & 75.00 & 24.60 & 69.80 & 21.60 & 63.00 & 19.70 & 60.40 & 13.10 & 51.20 \\
trail-6 & 26.00 & 74.90 & 21.20 & 71.70 & 20.80 & 69.00 & 15.40 & 63.60 & 13.30 & 57.70 & 10.80 & 51.50 \\
trail-7 & 38.70 & 77.60 & 35.20 & 76.90 & 32.10 & 73.90 & 24.40 & 68.40 & 21.50 & 65.30 & 18.10 & 58.10 \\
trail-9 & 38.30 & 89.40 & 38.40 & 89.10 & 34.80 & 89.00 & 29.30 & 86.50 & 28.80 & 85.10 & 25.80 & 82.00 \\
trail-10 & 47.10 & 86.70 & 46.90 & 86.20 & 45.50 & 85.70 & 44.60 & 84.40 & 34.70 & 79.90 & 30.00 & 79.70 \\
trail-11 & 30.60 & 81.80 & 24.20 & 80.60 & 21.30 & 78.20 & 17.70 & 74.00 & 17.20 & 72.80 & 16.50 & 70.50 \\
trail-12 & 35.30 & 79.80 & 28.90 & 76.40 & 27.40 & 73.90 & 20.70 & 70.40 & 18.80 & 67.60 & 17.20 & 62.70 \\
trail-13 & 43.00 & 80.70 & 40.60 & 78.60 & 31.20 & 74.80 & 25.50 & 70.60 & 24.10 & 67.50 & 17.90 & 57.20 \\
trail-14 & 35.90 & 79.40 & 27.20 & 76.40 & 24.20 & 72.40 & 21.20 & 68.40 & 20.10 & 65.30 & 17.90 & 61.20 \\
trail-15 & 42.90 & 77.00 & 35.40 & 74.10 & 30.90 & 70.40 & 23.40 & 65.10 & 21.60 & 61.40 & 16.40 & 55.90 \\
\textbf{Average} & \textbf{36.79} & \textbf{79.69} & \textbf{32.64} & \textbf{77.23} & \textbf{29.32} & \textbf{74.07} & \textbf{24.80} & \textbf{69.89} & \textbf{22.06} & \textbf{66.72} & \textbf{17.98} & \textbf{61.83} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{\textbf{\boldmath$k=400$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=200$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=100$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=50$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=25$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=12$}} \\

\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
  & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} \\[0.4ex]
\midrule
\textbf{DiffCut} \\ \small(${\tau=0.90}$) &  &  &  &  &  &  &  &  &  &  &  &  \\
creek & 15.40 & 59.40 & 14.90 & 57.90 & 12.90 & 56.00 & 10.40 & 52.50 & 10.00 & 50.40 & 6.60 & 48.10 \\
trail & 13.60 & 65.20 & 10.60 & 63.40 & 9.70 & 61.50 & 8.30 & 58.70 & 5.80 & 56.70 & 5.20 & 56.20 \\
village & 17.10 & 64.10 & 14.40 & 61.40 & 13.80 & 59.50 & 13.50 & 59.30 & 13.70 & 58.60 & 8.10 & 54.00 \\
park-1 & 16.10 & 64.20 & 15.00 & 62.20 & 12.90 & 61.00 & 11.90 & 58.80 & 8.50 & 55.40 & 7.10 & 53.50 \\
park-2 & 16.10 & 64.40 & 14.60 & 62.70 & 12.80 & 61.00 & 11.30 & 59.60 & 9.60 & 57.50 & 8.50 & 50.80 \\
park-8 & 14.40 & 69.50 & 13.20 & 67.80 & 12.20 & 65.10 & 11.10 & 63.60 & 9.40 & 56.40 & 8.90 & 54.70 \\
trail-3 & 16.70 & 65.20 & 15.70 & 62.50 & 14.70 & 58.90 & 13.30 & 56.60 & 10.00 & 51.80 & 8.70 & 49.00 \\
trail-4 & 9.70 & 63.80 & 8.20 & 60.80 & 7.50 & 58.20 & 7.30 & 57.00 & 6.40 & 53.90 & 4.20 & 48.60 \\
trail-5 & 13.90 & 64.70 & 10.60 & 61.60 & 9.30 & 58.50 & 8.70 & 55.00 & 7.80 & 49.10 & 4.40 & 45.50 \\
trail-6 & 11.00 & 62.90 & 9.60 & 60.60 & 7.80 & 58.20 & 6.70 & 55.50 & 6.10 & 52.40 & 5.50 & 49.00 \\
trail-7 & 15.60 & 67.30 & 14.50 & 64.60 & 12.40 & 62.40 & 10.80 & 60.70 & 10.70 & 58.70 & 7.00 & 48.40 \\
trail-9 & 20.10 & 76.70 & 18.80 & 75.80 & 18.70 & 73.60 & 16.20 & 72.20 & 13.80 & 70.60 & 13.40 & 69.60 \\
trail-10 & 23.00 & 70.00 & 22.10 & 69.10 & 20.60 & 67.90 & 20.30 & 66.50 & 18.70 & 65.00 & 14.70 & 63.20 \\
trail-11 & 10.30 & 63.50 & 9.00 & 61.40 & 7.70 & 59.60 & 7.40 & 58.60 & 6.80 & 58.00 & 6.50 & 56.50 \\
trail-12 & 12.40 & 64.30 & 10.40 & 62.40 & 9.90 & 59.90 & 8.40 & 56.30 & 6.90 & 55.60 & 6.00 & 49.70 \\
trail-13 & 17.00 & 67.20 & 15.40 & 64.60 & 14.70 & 62.80 & 11.60 & 60.80 & 9.30 & 57.40 & 7.70 & 48.60 \\
trail-14 & 13.00 & 63.10 & 12.00 & 61.10 & 10.50 & 59.10 & 8.70 & 57.10 & 7.70 & 52.40 & 7.40 & 50.50 \\
trail-15 & 16.60 & 61.70 & 14.50 & 59.40 & 14.00 & 58.40 & 12.50 & 55.20 & 8.80 & 49.40 & 6.60 & 45.70 \\
\textbf{Average} & \textbf{15.11} & \textbf{65.40} & \textbf{13.53} & \textbf{63.29} & \textbf{12.34} & \textbf{61.20} & \textbf{11.02} & \textbf{59.11} & \textbf{9.44} & \textbf{56.07} & \textbf{7.58} & \textbf{52.31} \\
\midrule &  &  &  &  &  &  &  &  &  &  &  &  \\
\textbf{DiffCut} \\ \small(${\tau=0.95}$) &  &  &  &  &  &  &  &  &  &  &  &  \\
creek & 16.20 & 60.40 & 15.10 & 58.60 & 11.90 & 56.50 & 10.40 & 53.30 & 9.50 & 50.20 & 6.50 & 49.20 \\
trail & 13.30 & 66.00 & 12.10 & 64.10 & 8.40 & 62.10 & 7.60 & 60.00 & 5.20 & 55.30 & 5.20 & 55.60 \\
village & 17.70 & 68.90 & 16.40 & 66.20 & 15.10 & 64.60 & 13.50 & 63.40 & 12.70 & 61.60 & 9.10 & 57.70 \\
park-1 & 15.20 & 60.70 & 13.80 & 58.80 & 11.00 & 57.10 & 9.60 & 55.20 & 6.10 & 48.30 & 6.00 & 47.10 \\
park-2 & 14.60 & 61.80 & 12.80 & 59.30 & 11.10 & 58.10 & 10.40 & 57.20 & 9.10 & 54.70 & 8.10 & 49.90 \\
park-8 & 11.70 & 64.40 & 11.20 & 63.20 & 10.70 & 61.00 & 10.20 & 60.00 & 9.00 & 56.20 & 7.80 & 50.60 \\
trail-3 & 15.30 & 64.90 & 14.40 & 62.20 & 13.10 & 58.40 & 11.70 & 55.40 & 10.30 & 52.10 & 9.30 & 49.70 \\
trail-4 & 9.30 & 64.60 & 8.70 & 62.40 & 8.00 & 59.80 & 6.90 & 57.90 & 6.30 & 54.80 & 5.70 & 52.10 \\
trail-5 & 11.40 & 63.00 & 10.10 & 60.60 & 8.80 & 56.10 & 8.50 & 53.20 & 7.50 & 50.00 & 4.70 & 46.60 \\
trail-6 & 11.30 & 64.00 & 9.20 & 61.40 & 8.10 & 60.00 & 7.60 & 57.50 & 6.60 & 55.40 & 3.00 & 44.70 \\
trail-7 & 15.00 & 70.10 & 13.80 & 67.40 & 10.70 & 63.40 & 10.30 & 62.30 & 10.30 & 60.60 & 8.70 & 58.20 \\
trail-9 & 15.90 & 70.30 & 15.20 & 69.10 & 14.40 & 68.50 & 12.10 & 66.90 & 11.80 & 67.20 & 11.30 & 65.50 \\
trail-10 & 19.60 & 69.40 & 18.70 & 68.40 & 18.30 & 67.90 & 17.70 & 66.10 & 16.80 & 65.00 & 12.70 & 63.90 \\
trail-11 & 10.30 & 62.90 & 9.30 & 61.70 & 9.00 & 60.10 & 9.10 & 59.90 & 6.80 & 58.90 & 6.30 & 56.30 \\
trail-12 & 12.70 & 63.70 & 10.80 & 62.00 & 9.70 & 59.20 & 9.30 & 57.70 & 7.00 & 54.50 & 5.90 & 49.50 \\
trail-13 & 14.60 & 63.50 & 13.60 & 61.20 & 12.60 & 58.90 & 11.80 & 56.90 & 9.50 & 55.40 & 7.80 & 48.00 \\
trail-14 & 13.30 & 65.60 & 11.90 & 64.40 & 10.50 & 62.90 & 9.30 & 61.20 & 8.80 & 59.50 & 8.70 & 56.20 \\
trail-15 & 14.30 & 59.00 & 13.10 & 57.30 & 12.20 & 55.60 & 11.70 & 53.10 & 10.10 & 49.50 & 6.20 & 46.40 \\
\textbf{Average} & \textbf{13.98} & \textbf{64.62} & \textbf{12.79} & \textbf{62.68} & \textbf{11.31} & \textbf{60.57} & \textbf{10.43} & \textbf{58.73} & \textbf{9.08} & \textbf{56.07} & \textbf{7.39} & \textbf{52.62} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{\textbf{\boldmath$k=400$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=200$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=100$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=50$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=25$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=12$}} \\

\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
  & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} \\[0.4ex]
\midrule
\textbf{Frontier} \\ \small{(DinoV2-B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
creek & 1.41 & 0.33 & 1.13 & 0.39 & 0.88 & 0.45 & 0.63 & 0.51 & 0.43 & 0.58 & 0.31 & 0.62 \\
trail & 1.87 & 0.23 & 1.59 & 0.25 & 1.35 & 0.28 & 1.08 & 0.31 & 0.87 & 0.38 & 0.53 & 0.45 \\
village & 1.07 & 0.27 & 0.99 & 0.29 & 0.88 & 0.30 & 0.77 & 0.32 & 0.64 & 0.38 & 0.57 & 0.39 \\
park-1 & 1.52 & 0.30 & 1.16 & 0.35 & 0.86 & 0.39 & 0.68 & 0.44 & 0.57 & 0.46 & 0.44 & 0.59 \\
park-2 & 1.46 & 0.30 & 1.12 & 0.34 & 0.89 & 0.39 & 0.73 & 0.44 & 0.52 & 0.54 & 0.34 & 0.60 \\
park-8 & 1.77 & 0.30 & 1.43 & 0.33 & 1.08 & 0.37 & 0.73 & 0.46 & 0.44 & 0.51 & 0.28 & 0.57 \\
trail-3 & 1.96 & 0.23 & 1.60 & 0.25 & 1.31 & 0.28 & 1.02 & 0.30 & 0.71 & 0.34 & 0.55 & 0.41 \\
trail-4 & 1.67 & 0.30 & 1.35 & 0.33 & 1.13 & 0.36 & 0.89 & 0.40 & 0.74 & 0.44 & 0.58 & 0.48 \\
trail-5 & 1.96 & 0.28 & 1.73 & 0.30 & 1.46 & 0.32 & 1.21 & 0.35 & 1.02 & 0.38 & 0.70 & 0.43 \\
trail-6 & 1.72 & 0.32 & 1.47 & 0.35 & 1.20 & 0.39 & 0.94 & 0.43 & 0.74 & 0.48 & 0.60 & 0.52 \\
trail-7 & 1.94 & 0.29 & 1.77 & 0.30 & 1.52 & 0.33 & 1.29 & 0.37 & 1.12 & 0.41 & 0.91 & 0.46 \\
trail-9 & 2.13 & 0.24 & 2.11 & 0.24 & 2.02 & 0.26 & 1.62 & 0.29 & 1.17 & 0.34 & 0.64 & 0.44 \\
trail-10 & 2.23 & 0.27 & 2.20 & 0.27 & 2.03 & 0.28 & 1.61 & 0.33 & 1.26 & 0.38 & 0.89 & 0.40 \\
trail-11 & 1.59 & 0.31 & 1.38 & 0.33 & 1.17 & 0.35 & 0.91 & 0.39 & 0.74 & 0.42 & 0.67 & 0.44 \\
trail-12 & 1.69 & 0.31 & 1.38 & 0.33 & 1.03 & 0.38 & 0.81 & 0.43 & 0.62 & 0.47 & 0.47 & 0.52 \\
trail-13 & 1.95 & 0.28 & 1.82 & 0.29 & 1.47 & 0.33 & 1.11 & 0.38 & 0.77 & 0.47 & 0.54 & 0.56 \\
trail-14 & 1.67 & 0.31 & 1.40 & 0.34 & 1.07 & 0.40 & 0.74 & 0.46 & 0.60 & 0.48 & 0.45 & 0.50 \\
trail-15 & 1.82 & 0.33 & 1.52 & 0.37 & 1.20 & 0.41 & 0.89 & 0.47 & 0.72 & 0.54 & 0.59 & 0.61 \\
\textbf{Average} & \textbf{1.75} & \textbf{0.29} & \textbf{1.51} & \textbf{0.31} & \textbf{1.25} & \textbf{0.35} & \textbf{0.98} & \textbf{0.39} & \textbf{0.76} & \textbf{0.44} & \textbf{0.56} & \textbf{0.50} \\
\midrule &  &  &  &  &  &  &  &  &  &  &  &  \\
\textbf{Frontier} \\ \small{(SSD-1B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
creek & 1.68 & 0.60 & 1.50 & 0.63 & 1.32 & 0.68 & 1.17 & 0.74 & 0.99 & 0.78 & 0.90 & 0.83 \\
trail & 1.84 & 0.41 & 1.69 & 0.42 & 1.58 & 0.46 & 1.49 & 0.48 & 1.39 & 0.53 & 1.23 & 0.59 \\
village & 1.44 & 0.27 & 1.39 & 0.29 & 1.34 & 0.29 & 1.23 & 0.31 & 1.10 & 0.32 & 0.82 & 0.37 \\
park-1 & 1.65 & 0.45 & 1.48 & 0.50 & 1.30 & 0.54 & 1.18 & 0.56 & 1.03 & 0.61 & 0.85 & 0.64 \\
park-2 & 1.65 & 0.44 & 1.50 & 0.47 & 1.36 & 0.50 & 1.18 & 0.54 & 1.00 & 0.59 & 0.90 & 0.63 \\
park-8 & 1.74 & 0.46 & 1.62 & 0.48 & 1.44 & 0.53 & 1.34 & 0.58 & 1.17 & 0.64 & 1.07 & 0.70 \\
trail-3 & 1.81 & 0.48 & 1.59 & 0.53 & 1.42 & 0.60 & 1.26 & 0.69 & 1.16 & 0.75 & 1.01 & 0.80 \\
trail-4 & 1.68 & 0.52 & 1.51 & 0.57 & 1.35 & 0.63 & 1.26 & 0.67 & 1.11 & 0.73 & 0.97 & 0.78 \\
trail-5 & 1.69 & 0.47 & 1.55 & 0.51 & 1.42 & 0.59 & 1.29 & 0.64 & 1.19 & 0.67 & 1.00 & 0.74 \\
trail-6 & 1.71 & 0.54 & 1.59 & 0.58 & 1.46 & 0.60 & 1.35 & 0.63 & 1.23 & 0.66 & 1.13 & 0.70 \\
trail-7 & 1.64 & 0.49 & 1.58 & 0.50 & 1.48 & 0.52 & 1.36 & 0.55 & 1.27 & 0.58 & 1.09 & 0.68 \\
trail-9 & 1.92 & 0.25 & 1.90 & 0.25 & 1.79 & 0.26 & 1.67 & 0.29 & 1.41 & 0.35 & 0.96 & 0.44 \\
trail-10 & 2.01 & 0.31 & 1.98 & 0.32 & 1.84 & 0.34 & 1.55 & 0.36 & 1.35 & 0.43 & 1.02 & 0.50 \\
trail-11 & 1.49 & 0.39 & 1.40 & 0.41 & 1.29 & 0.44 & 1.13 & 0.50 & 0.95 & 0.55 & 0.82 & 0.60 \\
trail-12 & 1.61 & 0.42 & 1.47 & 0.46 & 1.32 & 0.50 & 1.14 & 0.55 & 0.95 & 0.59 & 0.89 & 0.68 \\
trail-13 & 1.75 & 0.45 & 1.69 & 0.46 & 1.55 & 0.50 & 1.35 & 0.56 & 1.15 & 0.61 & 0.85 & 0.76 \\
trail-14 & 1.57 & 0.44 & 1.39 & 0.48 & 1.20 & 0.52 & 1.07 & 0.54 & 0.97 & 0.58 & 0.81 & 0.67 \\
trail-15 & 1.85 & 0.49 & 1.71 & 0.53 & 1.57 & 0.59 & 1.41 & 0.63 & 1.28 & 0.68 & 1.14 & 0.75 \\
\textbf{Average} & \textbf{1.71} & \textbf{0.44} & \textbf{1.59} & \textbf{0.47} & \textbf{1.45} & \textbf{0.50} & \textbf{1.30} & \textbf{0.54} & \textbf{1.15} & \textbf{0.59} & \textbf{0.97} & \textbf{0.66} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{\textbf{\boldmath$k=400$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=200$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=100$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=50$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=25$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=12$}} \\

\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
  & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} \\[0.4ex]
\midrule
\textbf{DiffCut} \\ \small(${\tau=0.90}$) &  &  &  &  &  &  &  &  &  &  &  &  \\
creek & 1.02 & 0.91 & 0.84 & 0.93 & 0.70 & 0.96 & 0.61 & 0.98 & 0.51 & 1.01 & 0.42 & 1.03 \\
trail & 1.19 & 0.72 & 0.99 & 0.75 & 0.86 & 0.77 & 0.76 & 0.80 & 0.68 & 0.82 & 0.60 & 0.83 \\
village & 1.06 & 0.90 & 0.93 & 0.93 & 0.87 & 0.94 & 0.80 & 0.96 & 0.77 & 0.97 & 0.66 & 1.00 \\
park-1 & 1.22 & 0.86 & 1.04 & 0.91 & 0.91 & 0.94 & 0.78 & 0.97 & 0.70 & 0.99 & 0.60 & 1.03 \\
park-2 & 1.17 & 0.85 & 1.02 & 0.89 & 0.92 & 0.92 & 0.80 & 0.95 & 0.70 & 0.99 & 0.58 & 1.04 \\
park-8 & 1.28 & 0.75 & 1.07 & 0.80 & 0.92 & 0.84 & 0.81 & 0.86 & 0.69 & 0.93 & 0.52 & 0.98 \\
trail-3 & 1.25 & 0.76 & 0.99 & 0.81 & 0.83 & 0.86 & 0.69 & 0.89 & 0.56 & 0.94 & 0.46 & 0.97 \\
trail-4 & 1.16 & 0.82 & 0.95 & 0.87 & 0.82 & 0.90 & 0.69 & 0.94 & 0.61 & 0.97 & 0.50 & 1.02 \\
trail-5 & 1.16 & 0.82 & 0.95 & 0.86 & 0.79 & 0.90 & 0.66 & 0.95 & 0.54 & 0.99 & 0.41 & 1.04 \\
trail-6 & 1.09 & 0.87 & 0.91 & 0.91 & 0.80 & 0.94 & 0.71 & 0.97 & 0.60 & 1.00 & 0.53 & 1.03 \\
trail-7 & 1.04 & 0.78 & 0.84 & 0.82 & 0.75 & 0.85 & 0.66 & 0.89 & 0.59 & 0.90 & 0.51 & 0.95 \\
trail-9 & 1.53 & 0.55 & 1.42 & 0.57 & 1.31 & 0.59 & 1.22 & 0.62 & 1.04 & 0.65 & 0.94 & 0.68 \\
trail-10 & 1.42 & 0.71 & 1.34 & 0.73 & 1.23 & 0.75 & 1.09 & 0.78 & 0.94 & 0.83 & 0.72 & 0.88 \\
trail-11 & 1.09 & 0.82 & 0.93 & 0.85 & 0.84 & 0.88 & 0.75 & 0.91 & 0.67 & 0.93 & 0.56 & 0.97 \\
trail-12 & 1.21 & 0.79 & 1.02 & 0.82 & 0.85 & 0.87 & 0.72 & 0.92 & 0.66 & 0.94 & 0.55 & 0.99 \\
trail-13 & 1.46 & 0.75 & 1.26 & 0.81 & 1.14 & 0.84 & 1.04 & 0.87 & 0.90 & 0.92 & 0.70 & 1.01 \\
trail-14 & 0.96 & 0.83 & 0.80 & 0.87 & 0.68 & 0.90 & 0.59 & 0.93 & 0.53 & 0.95 & 0.43 & 0.99 \\
trail-15 & 1.35 & 0.86 & 1.18 & 0.91 & 1.05 & 0.95 & 0.98 & 0.98 & 0.86 & 1.01 & 0.75 & 1.08 \\
\textbf{Average} & \textbf{1.20} & \textbf{0.80} & \textbf{1.03} & \textbf{0.84} & \textbf{0.90} & \textbf{0.87} & \textbf{0.80} & \textbf{0.90} & \textbf{0.70} & \textbf{0.93} & \textbf{0.58} & \textbf{0.97} \\
\midrule &  &  &  &  &  &  &  &  &  &  &  &  \\
\textbf{DiffCut} \\ \small(${\tau=0.95}$) &  &  &  &  &  &  &  &  &  &  &  &  \\
creek & 1.02 & 0.91 & 0.82 & 0.94 & 0.70 & 0.96 & 0.60 & 0.98 & 0.52 & 1.01 & 0.40 & 1.04 \\
trail & 1.14 & 0.72 & 0.93 & 0.74 & 0.81 & 0.77 & 0.69 & 0.79 & 0.62 & 0.82 & 0.52 & 0.84 \\
village & 1.29 & 0.78 & 1.12 & 0.82 & 1.01 & 0.84 & 0.93 & 0.86 & 0.87 & 0.88 & 0.73 & 0.92 \\
park-1 & 1.31 & 0.94 & 1.04 & 0.98 & 0.88 & 1.02 & 0.76 & 1.05 & 0.64 & 1.08 & 0.55 & 1.11 \\
park-2 & 1.27 & 0.92 & 1.08 & 0.95 & 0.93 & 0.99 & 0.81 & 1.02 & 0.72 & 1.05 & 0.57 & 1.10 \\
park-8 & 1.41 & 0.86 & 1.11 & 0.91 & 0.95 & 0.94 & 0.84 & 0.96 & 0.71 & 0.99 & 0.51 & 1.04 \\
trail-3 & 1.32 & 0.79 & 1.03 & 0.85 & 0.84 & 0.90 & 0.68 & 0.94 & 0.56 & 0.97 & 0.44 & 1.00 \\
trail-4 & 1.08 & 0.83 & 0.86 & 0.87 & 0.71 & 0.90 & 0.59 & 0.93 & 0.48 & 0.96 & 0.43 & 0.99 \\
trail-5 & 1.15 & 0.84 & 0.95 & 0.88 & 0.77 & 0.92 & 0.63 & 0.98 & 0.50 & 1.00 & 0.37 & 1.03 \\
trail-6 & 1.19 & 0.86 & 0.94 & 0.91 & 0.81 & 0.94 & 0.73 & 0.95 & 0.63 & 0.98 & 0.53 & 1.01 \\
trail-7 & 0.98 & 0.76 & 0.79 & 0.80 & 0.66 & 0.84 & 0.59 & 0.86 & 0.53 & 0.88 & 0.46 & 0.89 \\
trail-9 & 1.68 & 0.69 & 1.50 & 0.71 & 1.35 & 0.73 & 1.20 & 0.75 & 1.02 & 0.78 & 0.96 & 0.79 \\
trail-10 & 1.66 & 0.74 & 1.50 & 0.76 & 1.32 & 0.78 & 1.11 & 0.82 & 0.94 & 0.85 & 0.73 & 0.89 \\
trail-11 & 1.11 & 0.84 & 0.93 & 0.87 & 0.81 & 0.90 & 0.73 & 0.92 & 0.66 & 0.93 & 0.55 & 0.97 \\
trail-12 & 1.19 & 0.83 & 0.97 & 0.87 & 0.81 & 0.91 & 0.69 & 0.94 & 0.58 & 0.98 & 0.47 & 1.03 \\
trail-13 & 1.48 & 0.84 & 1.24 & 0.89 & 1.09 & 0.92 & 0.98 & 0.95 & 0.82 & 0.98 & 0.63 & 1.10 \\
trail-14 & 1.01 & 0.81 & 0.80 & 0.84 & 0.69 & 0.86 & 0.61 & 0.88 & 0.55 & 0.90 & 0.49 & 0.93 \\
trail-15 & 1.41 & 0.93 & 1.18 & 0.98 & 1.04 & 1.00 & 0.97 & 1.02 & 0.86 & 1.06 & 0.74 & 1.10 \\
\textbf{Average} & \textbf{1.26} & \textbf{0.83} & \textbf{1.04} & \textbf{0.86} & \textbf{0.90} & \textbf{0.89} & \textbf{0.79} & \textbf{0.92} & \textbf{0.68} & \textbf{0.95} & \textbf{0.56} & \textbf{0.99} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{\textbf{\boldmath$k=400$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=200$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=100$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=50$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=25$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=12$}} \\

\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
  & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} \\[0.4ex]
\midrule
\textbf{Frontier} \\ \small{(DinoV2-B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
creek & 53.20 & 88.30 & 52.70 & 88.10 & 52.50 & 88.00 & 52.20 & 87.90 & 52.20 & 87.80 & 52.10 & 87.80 \\
trail & 56.00 & 91.50 & 55.70 & 91.40 & 55.60 & 91.40 & 55.50 & 91.30 & 55.40 & 91.30 & 55.40 & 91.30 \\
village & 71.80 & 94.60 & 71.50 & 94.50 & 71.30 & 94.50 & 71.20 & 94.40 & 71.20 & 94.30 & 71.20 & 94.30 \\
park-1 & 58.90 & 90.70 & 58.50 & 90.60 & 58.20 & 90.50 & 57.70 & 90.50 & 57.50 & 90.40 & 57.20 & 90.40 \\
park-2 & 61.40 & 90.90 & 61.10 & 90.80 & 60.90 & 90.70 & 60.70 & 90.60 & 60.50 & 90.50 & 60.40 & 90.40 \\
park-8 & 54.10 & 89.50 & 53.80 & 89.40 & 53.60 & 89.30 & 53.40 & 89.20 & 53.20 & 89.20 & 53.20 & 89.20 \\
trail-3 & 57.50 & 91.30 & 57.30 & 91.20 & 57.20 & 91.20 & 57.10 & 91.20 & 57.10 & 91.20 & 56.90 & 91.10 \\
trail-4 & 52.40 & 89.10 & 52.00 & 89.00 & 51.60 & 88.90 & 51.50 & 88.90 & 51.40 & 88.90 & 51.40 & 88.80 \\
trail-5 & 53.10 & 89.60 & 53.00 & 89.50 & 52.80 & 89.50 & 52.70 & 89.50 & 52.70 & 89.40 & 52.60 & 89.40 \\
trail-6 & 51.80 & 88.40 & 51.50 & 88.30 & 51.30 & 88.30 & 51.00 & 88.20 & 50.80 & 88.20 & 50.70 & 88.10 \\
trail-7 & 54.50 & 89.70 & 54.30 & 89.70 & 54.20 & 89.60 & 54.10 & 89.60 & 53.90 & 89.50 & 53.80 & 89.50 \\
trail-9 & 51.70 & 90.90 & 51.70 & 90.90 & 51.60 & 90.90 & 51.60 & 90.80 & 51.60 & 90.80 & 51.60 & 90.80 \\
trail-10 & 61.80 & 89.50 & 61.80 & 89.50 & 61.80 & 89.50 & 61.70 & 89.50 & 61.60 & 89.50 & 61.50 & 89.50 \\
trail-11 & 56.10 & 89.10 & 55.50 & 89.00 & 55.40 & 89.00 & 55.30 & 88.90 & 54.90 & 88.80 & 54.90 & 88.80 \\
trail-12 & 54.00 & 88.60 & 53.70 & 88.50 & 53.60 & 88.40 & 53.30 & 88.40 & 53.30 & 88.30 & 53.20 & 88.30 \\
trail-13 & 58.10 & 89.10 & 58.00 & 89.10 & 58.00 & 89.10 & 57.80 & 89.00 & 57.70 & 89.00 & 57.70 & 89.00 \\
trail-14 & 53.50 & 88.80 & 53.20 & 88.60 & 53.10 & 88.50 & 52.90 & 88.50 & 52.90 & 88.40 & 52.80 & 88.40 \\
trail-15 & 58.70 & 86.60 & 58.40 & 86.50 & 58.30 & 86.50 & 58.20 & 86.40 & 58.00 & 86.30 & 57.90 & 86.30 \\
\textbf{Average} & \textbf{56.59} & \textbf{89.79} & \textbf{56.32} & \textbf{89.70} & \textbf{56.17} & \textbf{89.66} & \textbf{55.99} & \textbf{89.60} & \textbf{55.88} & \textbf{89.54} & \textbf{55.81} & \textbf{89.52} \\
\midrule &  &  &  &  &  &  &  &  &  &  &  &  \\
\textbf{Frontier} \\ \small{(SSD-1B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
creek & 37.10 & 75.20 & 35.20 & 73.50 & 33.00 & 71.70 & 30.80 & 69.40 & 29.00 & 67.40 & 26.50 & 65.90 \\
trail & 46.00 & 83.80 & 44.80 & 82.70 & 43.60 & 81.80 & 41.00 & 79.10 & 39.50 & 77.70 & 36.90 & 75.60 \\
village & 59.90 & 89.40 & 58.80 & 88.60 & 58.50 & 88.50 & 57.50 & 88.00 & 55.80 & 86.80 & 53.40 & 85.60 \\
park-1 & 43.30 & 81.90 & 41.80 & 81.10 & 39.50 & 79.00 & 38.10 & 78.20 & 37.10 & 77.40 & 35.40 & 75.90 \\
park-2 & 45.70 & 83.10 & 43.90 & 82.00 & 41.50 & 80.30 & 39.80 & 79.00 & 37.80 & 76.70 & 32.90 & 70.40 \\
park-8 & 41.30 & 82.50 & 40.30 & 81.70 & 38.50 & 80.00 & 36.20 & 77.90 & 33.30 & 75.30 & 30.20 & 71.30 \\
trail-3 & 45.30 & 80.70 & 42.10 & 77.70 & 38.60 & 74.60 & 35.50 & 71.80 & 33.70 & 70.70 & 28.20 & 65.30 \\
trail-4 & 41.00 & 79.40 & 38.70 & 77.40 & 36.10 & 75.10 & 33.70 & 73.10 & 32.00 & 71.00 & 27.20 & 64.10 \\
trail-5 & 42.90 & 81.60 & 40.90 & 79.90 & 38.50 & 77.50 & 32.50 & 71.60 & 31.70 & 70.10 & 29.80 & 68.10 \\
trail-6 & 38.90 & 79.20 & 37.20 & 77.50 & 35.70 & 76.20 & 33.90 & 73.60 & 32.50 & 72.10 & 29.10 & 68.10 \\
trail-7 & 43.20 & 81.00 & 42.10 & 79.70 & 40.50 & 77.90 & 38.50 & 76.00 & 37.50 & 74.80 & 30.60 & 65.60 \\
trail-9 & 46.20 & 90.00 & 45.80 & 90.00 & 44.10 & 88.40 & 42.90 & 87.50 & 40.60 & 85.30 & 39.70 & 84.70 \\
trail-10 & 56.10 & 87.00 & 56.10 & 87.00 & 54.90 & 86.60 & 50.30 & 83.20 & 42.50 & 79.20 & 41.90 & 78.80 \\
trail-11 & 48.20 & 84.60 & 47.00 & 83.80 & 44.90 & 82.00 & 42.70 & 80.50 & 39.30 & 77.80 & 37.40 & 76.00 \\
trail-12 & 46.80 & 83.50 & 44.70 & 81.60 & 42.10 & 79.60 & 39.20 & 76.80 & 37.10 & 74.40 & 35.20 & 72.10 \\
trail-13 & 46.90 & 82.00 & 46.40 & 81.60 & 44.20 & 79.80 & 41.80 & 77.30 & 38.10 & 73.70 & 32.20 & 66.00 \\
trail-14 & 45.30 & 82.20 & 43.70 & 80.90 & 40.80 & 78.80 & 39.20 & 77.40 & 35.50 & 72.80 & 32.40 & 70.30 \\
trail-15 & 46.60 & 79.50 & 44.00 & 77.90 & 42.30 & 76.40 & 39.90 & 74.00 & 37.90 & 72.00 & 32.60 & 67.40 \\
\textbf{Average} & \textbf{45.59} & \textbf{82.59} & \textbf{44.08} & \textbf{81.37} & \textbf{42.07} & \textbf{79.68} & \textbf{39.64} & \textbf{77.47} & \textbf{37.27} & \textbf{75.29} & \textbf{33.98} & \textbf{71.73} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
 & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} \\[0.4ex]
\midrule
\textbf{DiffCut} \\ \small(${\tau=0.90}$) &  &  \\
creek & 53.20 & 91.10 \\
trail & 57.20 & 93.00 \\
village & 50.50 & 93.00 \\
park-1 & 44.60 & 89.90 \\
park-2 & 46.60 & 89.60 \\
park-8 & 41.50 & 90.10 \\
trail-3 & 53.80 & 92.30 \\
trail-4 & 49.70 & 90.40 \\
trail-5 & 53.20 & 91.00 \\
trail-6 & 49.50 & 89.20 \\
trail-7 & 48.10 & 90.40 \\
trail-9 & 49.00 & 91.40 \\
trail-10 & 58.60 & 89.30 \\
trail-11 & 53.00 & 89.80 \\
trail-12 & 52.30 & 89.90 \\
trail-13 & 49.70 & 88.90 \\
trail-14 & 54.20 & 90.40 \\
trail-15 & 53.40 & 87.70 \\
\textbf{Average} & \textbf{51.01} & \textbf{90.41} \\
\midrule &  &  \\
\textbf{DiffCut} \\ \small(${\tau=0.95}$) &  &  \\
creek & 55.40 & 92.20 \\
trail & 59.70 & 93.90 \\
village & 51.70 & 93.60 \\
park-1 & 46.40 & 91.00 \\
park-2 & 48.90 & 90.90 \\
park-8 & 43.60 & 91.10 \\
trail-3 & 56.20 & 93.20 \\
trail-4 & 53.20 & 91.70 \\
trail-5 & 55.60 & 91.90 \\
trail-6 & 52.70 & 90.50 \\
trail-7 & 50.30 & 91.10 \\
trail-9 & 52.60 & 92.70 \\
trail-10 & 64.10 & 91.10 \\
trail-11 & 56.30 & 91.40 \\
trail-12 & 55.70 & 91.50 \\
trail-13 & 53.10 & 91.10 \\
trail-14 & 57.70 & 91.90 \\
trail-15 & 57.50 & 89.90 \\
\textbf{Average} & \textbf{53.93} & \textbf{91.71} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{\textbf{\boldmath$k=400$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=200$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=100$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=50$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=25$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=12$}} \\

\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
  & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} \\[0.4ex]
\midrule
\textbf{Frontier} \\ \small{(DinoV2-B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
creek & 2.28 & 0.29 & 2.20 & 0.30 & 2.15 & 0.30 & 2.12 & 0.30 & 2.09 & 0.31 & 2.07 & 0.31 \\
trail & 2.66 & 0.21 & 2.60 & 0.22 & 2.57 & 0.22 & 2.54 & 0.22 & 2.52 & 0.22 & 2.50 & 0.22 \\
village & 2.31 & 0.14 & 2.27 & 0.15 & 2.25 & 0.15 & 2.22 & 0.15 & 2.20 & 0.15 & 2.18 & 0.15 \\
park-1 & 2.37 & 0.24 & 2.30 & 0.24 & 2.27 & 0.25 & 2.25 & 0.25 & 2.23 & 0.25 & 2.21 & 0.25 \\
park-2 & 2.38 & 0.23 & 2.32 & 0.23 & 2.28 & 0.24 & 2.26 & 0.24 & 2.24 & 0.24 & 2.23 & 0.24 \\
park-8 & 2.55 & 0.26 & 2.52 & 0.26 & 2.50 & 0.26 & 2.47 & 0.27 & 2.44 & 0.27 & 2.42 & 0.27 \\
trail-3 & 2.61 & 0.22 & 2.55 & 0.22 & 2.51 & 0.23 & 2.50 & 0.23 & 2.48 & 0.23 & 2.46 & 0.23 \\
trail-4 & 2.61 & 0.27 & 2.55 & 0.28 & 2.51 & 0.28 & 2.49 & 0.28 & 2.46 & 0.28 & 2.45 & 0.28 \\
trail-5 & 2.72 & 0.26 & 2.69 & 0.26 & 2.65 & 0.26 & 2.63 & 0.27 & 2.61 & 0.27 & 2.60 & 0.27 \\
trail-6 & 2.55 & 0.29 & 2.51 & 0.29 & 2.48 & 0.29 & 2.46 & 0.30 & 2.44 & 0.30 & 2.42 & 0.30 \\
trail-7 & 2.77 & 0.26 & 2.73 & 0.26 & 2.71 & 0.27 & 2.69 & 0.27 & 2.67 & 0.27 & 2.65 & 0.27 \\
trail-9 & 2.62 & 0.22 & 2.60 & 0.22 & 2.59 & 0.22 & 2.58 & 0.22 & 2.58 & 0.22 & 2.57 & 0.22 \\
trail-10 & 2.79 & 0.25 & 2.78 & 0.25 & 2.77 & 0.25 & 2.77 & 0.25 & 2.75 & 0.26 & 2.75 & 0.26 \\
trail-11 & 2.43 & 0.26 & 2.38 & 0.27 & 2.36 & 0.27 & 2.33 & 0.27 & 2.32 & 0.27 & 2.31 & 0.27 \\
trail-12 & 2.45 & 0.28 & 2.40 & 0.28 & 2.36 & 0.28 & 2.34 & 0.28 & 2.32 & 0.28 & 2.31 & 0.29 \\
trail-13 & 2.44 & 0.27 & 2.42 & 0.27 & 2.40 & 0.27 & 2.39 & 0.28 & 2.37 & 0.28 & 2.37 & 0.28 \\
trail-14 & 2.46 & 0.27 & 2.41 & 0.28 & 2.37 & 0.28 & 2.35 & 0.28 & 2.34 & 0.28 & 2.33 & 0.28 \\
trail-15 & 2.40 & 0.32 & 2.35 & 0.32 & 2.32 & 0.32 & 2.29 & 0.33 & 2.28 & 0.33 & 2.27 & 0.33 \\
\textbf{Average} & \textbf{2.52} & \textbf{0.25} & \textbf{2.48} & \textbf{0.26} & \textbf{2.45} & \textbf{0.26} & \textbf{2.43} & \textbf{0.26} & \textbf{2.41} & \textbf{0.26} & \textbf{2.39} & \textbf{0.26} \\
\midrule &  &  &  &  &  &  &  &  &  &  &  &  \\
\textbf{Frontier} \\ \small{(SSD-1B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
creek & 1.70 & 0.60 & 1.48 & 0.64 & 1.32 & 0.68 & 1.14 & 0.74 & 1.00 & 0.79 & 0.91 & 0.82 \\
trail & 1.86 & 0.41 & 1.74 & 0.43 & 1.60 & 0.45 & 1.49 & 0.50 & 1.38 & 0.54 & 1.22 & 0.59 \\
village & 1.43 & 0.27 & 1.38 & 0.29 & 1.33 & 0.29 & 1.23 & 0.31 & 0.96 & 0.34 & 0.86 & 0.37 \\
park-1 & 1.65 & 0.45 & 1.49 & 0.48 & 1.32 & 0.53 & 1.21 & 0.56 & 1.02 & 0.59 & 0.77 & 0.63 \\
park-2 & 1.63 & 0.44 & 1.52 & 0.47 & 1.39 & 0.50 & 1.21 & 0.54 & 1.07 & 0.59 & 0.87 & 0.73 \\
park-8 & 1.73 & 0.46 & 1.60 & 0.48 & 1.46 & 0.52 & 1.33 & 0.57 & 1.17 & 0.63 & 1.00 & 0.72 \\
trail-3 & 1.83 & 0.48 & 1.61 & 0.54 & 1.41 & 0.60 & 1.31 & 0.66 & 1.18 & 0.68 & 1.03 & 0.78 \\
trail-4 & 1.71 & 0.52 & 1.54 & 0.56 & 1.40 & 0.61 & 1.26 & 0.66 & 1.15 & 0.70 & 1.01 & 0.82 \\
trail-5 & 1.70 & 0.47 & 1.55 & 0.51 & 1.40 & 0.56 & 1.23 & 0.67 & 1.14 & 0.70 & 1.03 & 0.74 \\
trail-6 & 1.75 & 0.53 & 1.61 & 0.56 & 1.51 & 0.60 & 1.37 & 0.65 & 1.26 & 0.68 & 1.10 & 0.76 \\
trail-7 & 1.63 & 0.48 & 1.57 & 0.50 & 1.50 & 0.53 & 1.35 & 0.57 & 1.29 & 0.59 & 1.10 & 0.76 \\
trail-9 & 1.88 & 0.26 & 1.84 & 0.26 & 1.75 & 0.28 & 1.60 & 0.30 & 1.38 & 0.35 & 1.05 & 0.39 \\
trail-10 & 2.01 & 0.31 & 2.00 & 0.31 & 1.83 & 0.33 & 1.53 & 0.39 & 1.26 & 0.50 & 1.07 & 0.52 \\
trail-11 & 1.49 & 0.40 & 1.39 & 0.42 & 1.28 & 0.45 & 1.13 & 0.49 & 0.97 & 0.56 & 0.85 & 0.60 \\
trail-12 & 1.63 & 0.41 & 1.47 & 0.45 & 1.27 & 0.50 & 1.14 & 0.56 & 0.99 & 0.62 & 0.91 & 0.66 \\
trail-13 & 1.75 & 0.45 & 1.65 & 0.46 & 1.52 & 0.50 & 1.28 & 0.56 & 1.02 & 0.64 & 0.78 & 0.81 \\
trail-14 & 1.58 & 0.44 & 1.40 & 0.47 & 1.21 & 0.52 & 1.09 & 0.54 & 0.95 & 0.64 & 0.77 & 0.71 \\
trail-15 & 1.85 & 0.50 & 1.71 & 0.53 & 1.57 & 0.57 & 1.42 & 0.62 & 1.31 & 0.66 & 1.09 & 0.76 \\
\textbf{Average} & \textbf{1.71} & \textbf{0.44} & \textbf{1.59} & \textbf{0.47} & \textbf{1.45} & \textbf{0.50} & \textbf{1.29} & \textbf{0.55} & \textbf{1.14} & \textbf{0.60} & \textbf{0.97} & \textbf{0.68} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
 & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} \\[0.4ex]
\midrule
\textbf{DiffCut} \\ \small(${\tau=0.90}$) &  &  \\
creek & 2.96 & 0.21 \\
trail & 2.87 & 0.17 \\
village & 2.34 & 0.16 \\
park-1 & 2.41 & 0.24 \\
park-2 & 2.29 & 0.25 \\
park-8 & 2.48 & 0.24 \\
trail-3 & 2.68 & 0.18 \\
trail-4 & 2.58 & 0.23 \\
trail-5 & 2.74 & 0.22 \\
trail-6 & 2.60 & 0.26 \\
trail-7 & 2.71 & 0.23 \\
trail-9 & 2.16 & 0.21 \\
trail-10 & 2.20 & 0.26 \\
trail-11 & 2.33 & 0.24 \\
trail-12 & 2.44 & 0.24 \\
trail-13 & 2.29 & 0.26 \\
trail-14 & 2.51 & 0.23 \\
trail-15 & 2.38 & 0.28 \\
\textbf{Average} & \textbf{2.50} & \textbf{0.23} \\
\midrule &  &  \\
\textbf{DiffCut} \\ \small(${\tau=0.95}$) &  &  \\
creek & 3.88 & 0.18 \\
trail & 3.97 & 0.14 \\
village & 2.98 & 0.15 \\
park-1 & 3.32 & 0.21 \\
park-2 & 3.20 & 0.21 \\
park-8 & 3.49 & 0.21 \\
trail-3 & 3.74 & 0.15 \\
trail-4 & 3.70 & 0.19 \\
trail-5 & 3.82 & 0.19 \\
trail-6 & 3.74 & 0.22 \\
trail-7 & 3.84 & 0.20 \\
trail-9 & 3.30 & 0.17 \\
trail-10 & 3.38 & 0.21 \\
trail-11 & 3.40 & 0.20 \\
trail-12 & 3.54 & 0.20 \\
trail-13 & 3.31 & 0.20 \\
trail-14 & 3.64 & 0.19 \\
trail-15 & 3.45 & 0.23 \\
\textbf{Average} & \textbf{3.54} & \textbf{0.19} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{\textbf{\boldmath$k=400$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=200$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=100$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=50$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=25$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=12$}} \\

\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
  & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} \\[0.4ex]
\midrule
\textbf{Frontier} \\ \small{(DinoV2-B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
00000 & 31.80 & 80.50 & 30.40 & 79.50 & 29.20 & 78.20 & 24.40 & 75.50 & 23.00 & 74.00 & 21.00 & 71.50 \\
00001 & 37.30 & 86.10 & 36.00 & 84.90 & 34.40 & 83.90 & 34.50 & 83.60 & 33.30 & 82.40 & 30.80 & 80.40 \\
00002 & 25.40 & 88.40 & 26.60 & 87.10 & 22.60 & 86.30 & 21.30 & 84.20 & 20.20 & 82.40 & 13.60 & 68.20 \\
00003 & 36.30 & 85.30 & 35.00 & 84.50 & 33.00 & 82.90 & 32.40 & 81.20 & 29.60 & 80.10 & 28.80 & 78.80 \\
00004 & 48.00 & 84.50 & 46.90 & 83.10 & 44.10 & 81.40 & 43.20 & 79.50 & 40.80 & 78.50 & 38.20 & 77.00 \\
\textbf{Average} & \textbf{35.76} & \textbf{84.96} & \textbf{34.98} & \textbf{83.82} & \textbf{32.66} & \textbf{82.54} & \textbf{31.16} & \textbf{80.80} & \textbf{29.38} & \textbf{79.48} & \textbf{26.48} & \textbf{75.18} \\
\midrule &  &  &  &  &  &  &  &  &  &  &  &  \\
\textbf{Frontier} \\ \small{(SSD-1B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
00000 & 26.00 & 75.20 & 23.20 & 73.60 & 21.60 & 71.60 & 19.60 & 67.60 & 18.40 & 64.90 & 12.90 & 53.80 \\
00001 & 28.30 & 80.10 & 26.20 & 78.10 & 20.40 & 74.60 & 19.90 & 74.10 & 18.30 & 72.10 & 14.50 & 70.20 \\
00002 & 22.10 & 79.00 & 20.80 & 75.80 & 17.10 & 72.60 & 12.10 & 69.60 & 11.30 & 67.60 & 8.50 & 64.80 \\
00003 & 29.30 & 81.40 & 26.90 & 79.90 & 26.40 & 78.60 & 24.30 & 76.50 & 22.10 & 75.90 & 14.20 & 73.00 \\
00004 & 35.30 & 78.20 & 30.20 & 75.60 & 26.60 & 73.50 & 18.60 & 72.40 & 17.90 & 71.30 & 17.50 & 70.10 \\
\textbf{Average} & \textbf{28.20} & \textbf{78.78} & \textbf{25.46} & \textbf{76.60} & \textbf{22.42} & \textbf{74.18} & \textbf{18.90} & \textbf{72.04} & \textbf{17.60} & \textbf{70.36} & \textbf{13.52} & \textbf{66.38} \\
\midrule &  &  &  &  &  &  &  &  &  &  &  &  \\
\textbf{DiffCut} \\ \small(${\tau=0.90}$) &  &  &  &  &  &  &  &  &  &  &  &  \\
00000 & 17.30 & 65.50 & 15.30 & 63.60 & 13.70 & 62.40 & 13.20 & 56.90 & 12.20 & 57.00 & 9.60 & 50.90 \\
00001 & 18.30 & 71.10 & 16.50 & 69.50 & 15.30 & 68.40 & 14.10 & 66.70 & 12.30 & 64.20 & 11.00 & 62.30 \\
00002 & 15.70 & 69.50 & 13.70 & 67.20 & 11.70 & 65.00 & 10.30 & 64.00 & 9.30 & 61.90 & 8.30 & 60.60 \\
00003 & 21.40 & 72.60 & 20.20 & 71.90 & 17.10 & 69.80 & 15.20 & 68.40 & 15.00 & 68.30 & 13.30 & 66.70 \\
00004 & 23.90 & 68.20 & 20.00 & 67.00 & 17.40 & 65.90 & 16.20 & 64.60 & 14.00 & 63.50 & 13.10 & 62.60 \\
\textbf{Average} & \textbf{19.32} & \textbf{69.38} & \textbf{17.14} & \textbf{67.84} & \textbf{15.04} & \textbf{66.30} & \textbf{13.80} & \textbf{64.12} & \textbf{12.56} & \textbf{62.98} & \textbf{11.06} & \textbf{60.62} \\
\midrule &  &  &  &  &  &  &  &  &  &  &  &  \\
\textbf{DiffCut} \\ \small(${\tau=0.95}$) &  &  &  &  &  &  &  &  &  &  &  &  \\
00000 & 14.80 & 61.50 & 13.50 & 59.90 & 13.00 & 58.20 & 11.20 & 54.40 & 9.80 & 54.00 & 8.90 & 49.60 \\
00001 & 15.90 & 66.60 & 14.40 & 64.60 & 13.40 & 63.00 & 12.70 & 62.20 & 11.70 & 60.00 & 9.50 & 55.90 \\
00002 & 12.30 & 66.30 & 10.90 & 63.90 & 9.90 & 63.00 & 9.20 & 61.40 & 8.40 & 61.10 & 6.90 & 59.00 \\
00003 & 17.50 & 67.20 & 16.00 & 66.10 & 15.10 & 65.30 & 12.70 & 63.70 & 12.50 & 63.40 & 10.40 & 62.50 \\
00004 & 19.30 & 64.80 & 16.30 & 63.70 & 13.80 & 62.70 & 12.70 & 61.60 & 12.00 & 60.50 & 11.80 & 60.50 \\
\textbf{Average} & \textbf{15.96} & \textbf{65.28} & \textbf{14.22} & \textbf{63.64} & \textbf{13.04} & \textbf{62.44} & \textbf{11.70} & \textbf{60.66} & \textbf{10.88} & \textbf{59.80} & \textbf{9.50} & \textbf{57.50} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{\textbf{\boldmath$k=400$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=200$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=100$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=50$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=25$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=12$}} \\

\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
  & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} \\[0.4ex]
\midrule
\textbf{Frontier} \\ \small{(DinoV2-B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
00000 & 2.17 & 0.42 & 1.87 & 0.45 & 1.58 & 0.48 & 1.29 & 0.54 & 1.07 & 0.58 & 0.81 & 0.64 \\
00001 & 2.13 & 0.33 & 1.80 & 0.36 & 1.45 & 0.39 & 1.22 & 0.41 & 0.95 & 0.44 & 0.57 & 0.51 \\
00002 & 1.93 & 0.26 & 1.55 & 0.29 & 1.22 & 0.33 & 0.89 & 0.39 & 0.66 & 0.42 & 0.43 & 0.57 \\
00003 & 2.34 & 0.34 & 2.03 & 0.37 & 1.74 & 0.39 & 1.49 & 0.43 & 1.23 & 0.47 & 0.95 & 0.51 \\
00004 & 2.43 & 0.35 & 2.08 & 0.39 & 1.67 & 0.42 & 1.35 & 0.46 & 1.19 & 0.49 & 0.92 & 0.54 \\
\textbf{Average} & \textbf{2.20} & \textbf{0.34} & \textbf{1.87} & \textbf{0.37} & \textbf{1.53} & \textbf{0.40} & \textbf{1.25} & \textbf{0.45} & \textbf{1.02} & \textbf{0.48} & \textbf{0.73} & \textbf{0.55} \\
\midrule &  &  &  &  &  &  &  &  &  &  &  &  \\
\textbf{Frontier} \\ \small{(SSD-1B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
00000 & 1.54 & 0.61 & 1.33 & 0.66 & 1.17 & 0.70 & 0.98 & 0.78 & 0.80 & 0.83 & 0.53 & 1.02 \\
00001 & 1.44 & 0.49 & 1.22 & 0.54 & 1.03 & 0.59 & 0.84 & 0.63 & 0.76 & 0.66 & 0.69 & 0.69 \\
00002 & 1.43 & 0.47 & 1.24 & 0.52 & 1.16 & 0.56 & 1.03 & 0.62 & 0.93 & 0.64 & 0.89 & 0.67 \\
00003 & 1.73 & 0.46 & 1.52 & 0.50 & 1.33 & 0.53 & 1.19 & 0.58 & 1.03 & 0.61 & 0.90 & 0.68 \\
00004 & 1.46 & 0.56 & 1.28 & 0.61 & 1.12 & 0.66 & 1.04 & 0.68 & 0.94 & 0.71 & 0.89 & 0.71 \\
\textbf{Average} & \textbf{1.52} & \textbf{0.52} & \textbf{1.32} & \textbf{0.57} & \textbf{1.16} & \textbf{0.61} & \textbf{1.02} & \textbf{0.66} & \textbf{0.89} & \textbf{0.69} & \textbf{0.78} & \textbf{0.75} \\
\midrule &  &  &  &  &  &  &  &  &  &  &  &  \\
\textbf{DiffCut} \\ \small(${\tau=0.90}$) &  &  &  &  &  &  &  &  &  &  &  &  \\
00000 & 1.18 & 0.85 & 0.99 & 0.91 & 0.84 & 0.95 & 0.70 & 1.02 & 0.57 & 1.07 & 0.39 & 1.17 \\
00001 & 1.09 & 0.73 & 0.93 & 0.78 & 0.76 & 0.82 & 0.65 & 0.86 & 0.52 & 0.91 & 0.39 & 0.96 \\
00002 & 1.01 & 0.68 & 0.85 & 0.73 & 0.77 & 0.76 & 0.69 & 0.79 & 0.64 & 0.81 & 0.58 & 0.84 \\
00003 & 1.18 & 0.69 & 1.03 & 0.72 & 0.92 & 0.76 & 0.78 & 0.80 & 0.70 & 0.82 & 0.59 & 0.88 \\
00004 & 1.20 & 0.77 & 1.07 & 0.81 & 0.96 & 0.84 & 0.87 & 0.89 & 0.78 & 0.92 & 0.73 & 0.94 \\
\textbf{Average} & \textbf{1.13} & \textbf{0.74} & \textbf{0.97} & \textbf{0.79} & \textbf{0.85} & \textbf{0.83} & \textbf{0.74} & \textbf{0.87} & \textbf{0.64} & \textbf{0.91} & \textbf{0.54} & \textbf{0.96} \\
\midrule &  &  &  &  &  &  &  &  &  &  &  &  \\
\textbf{DiffCut} \\ \small(${\tau=0.95}$) &  &  &  &  &  &  &  &  &  &  &  &  \\
00000 & 1.32 & 0.97 & 1.08 & 1.02 & 0.92 & 1.05 & 0.75 & 1.11 & 0.61 & 1.15 & 0.43 & 1.23 \\
00001 & 1.28 & 0.87 & 1.01 & 0.93 & 0.85 & 0.96 & 0.70 & 0.99 & 0.55 & 1.04 & 0.43 & 1.08 \\
00002 & 1.31 & 0.77 & 1.14 & 0.81 & 0.99 & 0.84 & 0.87 & 0.87 & 0.81 & 0.89 & 0.75 & 0.90 \\
00003 & 1.41 & 0.84 & 1.20 & 0.88 & 1.05 & 0.91 & 0.91 & 0.94 & 0.81 & 0.96 & 0.73 & 0.99 \\
00004 & 1.55 & 0.86 & 1.37 & 0.90 & 1.22 & 0.94 & 1.07 & 0.98 & 0.96 & 1.00 & 0.90 & 1.01 \\
\textbf{Average} & \textbf{1.37} & \textbf{0.86} & \textbf{1.16} & \textbf{0.91} & \textbf{1.01} & \textbf{0.94} & \textbf{0.86} & \textbf{0.98} & \textbf{0.75} & \textbf{1.01} & \textbf{0.65} & \textbf{1.04} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{\textbf{\boldmath$k=400$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=200$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=100$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=50$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=25$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=12$}} \\

\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
  & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} \\[0.4ex]
\midrule
\textbf{Frontier} \\ \small{(DinoV2-B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
00000 & 41.10 & 83.10 & 39.80 & 82.50 & 37.30 & 81.10 & 34.90 & 79.60 & 33.20 & 78.00 & 28.70 & 75.50 \\
00001 & 47.50 & 86.50 & 45.30 & 85.40 & 42.70 & 84.10 & 41.00 & 83.00 & 39.30 & 81.70 & 38.00 & 80.80 \\
00002 & 41.40 & 89.40 & 39.60 & 88.20 & 38.20 & 86.70 & 34.40 & 83.80 & 30.00 & 80.80 & 28.50 & 79.60 \\
00003 & 44.20 & 85.70 & 42.20 & 84.80 & 40.90 & 84.20 & 39.10 & 83.00 & 37.10 & 81.30 & 36.50 & 80.90 \\
00004 & 50.80 & 84.90 & 47.40 & 83.20 & 44.80 & 81.70 & 43.50 & 80.80 & 40.70 & 79.10 & 39.00 & 78.00 \\
\textbf{Average} & \textbf{45.00} & \textbf{85.92} & \textbf{42.86} & \textbf{84.82} & \textbf{40.78} & \textbf{83.56} & \textbf{38.58} & \textbf{82.04} & \textbf{36.06} & \textbf{80.18} & \textbf{34.14} & \textbf{78.96} \\
\midrule &  &  &  &  &  &  &  &  &  &  &  &  \\
\textbf{Frontier} \\ \small{(SSD-1B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
00000 & 33.30 & 77.30 & 31.50 & 75.70 & 29.80 & 73.70 & 27.10 & 70.40 & 24.00 & 66.10 & 18.10 & 58.10 \\
00001 & 39.50 & 81.30 & 37.60 & 79.90 & 34.30 & 77.80 & 31.80 & 75.80 & 30.90 & 75.10 & 27.70 & 71.90 \\
00002 & 32.40 & 80.90 & 29.00 & 77.60 & 26.70 & 75.20 & 24.90 & 73.90 & 23.40 & 72.70 & 22.40 & 72.00 \\
00003 & 39.60 & 82.40 & 37.80 & 81.20 & 36.00 & 80.20 & 33.70 & 78.00 & 32.70 & 77.40 & 29.70 & 75.80 \\
00004 & 42.20 & 79.50 & 38.70 & 77.30 & 35.50 & 75.20 & 32.70 & 73.30 & 31.20 & 72.30 & 29.50 & 71.40 \\
\textbf{Average} & \textbf{37.40} & \textbf{80.28} & \textbf{34.92} & \textbf{78.34} & \textbf{32.46} & \textbf{76.42} & \textbf{30.04} & \textbf{74.28} & \textbf{28.44} & \textbf{72.72} & \textbf{25.48} & \textbf{69.84} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
 & \multicolumn{1}{c}{\textbf{mIoU}} & \multicolumn{1}{c}{\textbf{Acc}} \\[0.4ex]
\midrule
\textbf{DiffCut} \\ \small(${\tau=0.90}$) &  &  \\
00000 & 42.80 & 84.60 \\
00001 & 48.40 & 86.80 \\
00002 & 43.20 & 89.00 \\
00003 & 47.20 & 87.20 \\
00004 & 49.40 & 84.00 \\
\textbf{Average} & \textbf{46.20} & \textbf{86.32} \\
\midrule &  &  \\
\textbf{DiffCut} \\ \small(${\tau=0.95}$) &  &  \\
00000 & 46.80 & 86.60 \\
00001 & 51.50 & 88.20 \\
00002 & 45.50 & 90.80 \\
00003 & 50.00 & 88.40 \\
00004 & 53.10 & 86.00 \\
\textbf{Average} & \textbf{49.38} & \textbf{88.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
 & \multicolumn{2}{c}{\textbf{\boldmath$k=400$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=200$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=100$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=50$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=25$}} & \multicolumn{2}{c}{\textbf{\boldmath$k=12$}} \\

\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
  & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} \\[0.4ex]
\midrule
\textbf{Frontier} \\ \small{(DinoV2-B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
00000 & 2.13 & 0.45 & 1.82 & 0.48 & 1.54 & 0.52 & 1.28 & 0.56 & 1.06 & 0.61 & 0.87 & 0.67 \\
00001 & 2.10 & 0.36 & 1.76 & 0.40 & 1.43 & 0.44 & 1.17 & 0.48 & 0.97 & 0.52 & 0.70 & 0.56 \\
00002 & 1.93 & 0.28 & 1.53 & 0.32 & 1.20 & 0.36 & 0.92 & 0.42 & 0.67 & 0.48 & 0.52 & 0.52 \\
00003 & 2.28 & 0.37 & 2.00 & 0.40 & 1.72 & 0.43 & 1.48 & 0.47 & 1.24 & 0.53 & 0.81 & 0.58 \\
00004 & 2.39 & 0.40 & 2.03 & 0.44 & 1.66 & 0.48 & 1.39 & 0.51 & 1.07 & 0.57 & 0.79 & 0.62 \\
\textbf{Average} & \textbf{2.17} & \textbf{0.37} & \textbf{1.83} & \textbf{0.41} & \textbf{1.51} & \textbf{0.44} & \textbf{1.25} & \textbf{0.49} & \textbf{1.00} & \textbf{0.54} & \textbf{0.74} & \textbf{0.59} \\
\midrule &  &  &  &  &  &  &  &  &  &  &  &  \\
\textbf{Frontier} \\ \small{(SSD-1B)} &  &  &  &  &  &  &  &  &  &  &  &  \\
00000 & 1.54 & 0.61 & 1.31 & 0.66 & 1.14 & 0.70 & 0.99 & 0.77 & 0.83 & 0.87 & 0.50 & 1.03 \\
00001 & 1.43 & 0.50 & 1.22 & 0.53 & 1.02 & 0.58 & 0.82 & 0.64 & 0.72 & 0.66 & 0.62 & 0.74 \\
00002 & 1.43 & 0.47 & 1.24 & 0.54 & 1.15 & 0.58 & 1.04 & 0.61 & 0.96 & 0.65 & 0.82 & 0.66 \\
00003 & 1.73 & 0.47 & 1.52 & 0.50 & 1.36 & 0.53 & 1.15 & 0.58 & 1.03 & 0.60 & 0.90 & 0.65 \\
00004 & 1.47 & 0.55 & 1.27 & 0.60 & 1.12 & 0.65 & 1.03 & 0.69 & 0.90 & 0.71 & 0.86 & 0.73 \\
\textbf{Average} & \textbf{1.52} & \textbf{0.52} & \textbf{1.31} & \textbf{0.57} & \textbf{1.16} & \textbf{0.61} & \textbf{1.01} & \textbf{0.66} & \textbf{0.89} & \textbf{0.70} & \textbf{0.74} & \textbf{0.76} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
 & \multicolumn{1}{c}{\textbf{OSE}} & \multicolumn{1}{c}{\textbf{USE}} \\[0.4ex]
\midrule
\textbf{DiffCut} \\ \small(${\tau=0.90}$) &  &  \\
00000 & 2.14 & 0.40 \\
00001 & 1.86 & 0.34 \\
00002 & 1.76 & 0.27 \\
00003 & 1.77 & 0.34 \\
00004 & 1.81 & 0.41 \\
\textbf{Average} & \textbf{1.87} & \textbf{0.35} \\
\midrule &  &  \\
\textbf{DiffCut} \\ \small(${\tau=0.95}$) &  &  \\
00000 & 3.18 & 0.33 \\
00001 & 2.81 & 0.29 \\
00002 & 2.66 & 0.22 \\
00003 & 2.67 & 0.29 \\
00004 & 2.74 & 0.35 \\
\textbf{Average} & \textbf{2.81} & \textbf{0.30} \\
\bottomrule
\end{tabular}
